Sensitivity Analysis using Approximate Moment Condition Models

We consider inference in models defined by approximate moment conditions. We show that near-optimal confidence intervals (CIs) can be formed by taking a generalized method of moments (GMM) estimator, and adding and subtracting the standard error times a critical value that takes into account the potential bias from misspecification of the moment conditions. In order to optimize performance under potential misspecification, the weighting matrix for this GMM estimator takes into account this potential bias, and therefore differs from the one that is optimal under correct specification. To formally show the near-optimality of these CIs, we develop asymptotic efficiency bounds for inference in the locally misspecified GMM setting. These bounds may be of independent interest, due to their implications for the possibility of using moment selection procedures when conducting inference in moment condition models. We apply our methods in an empirical application to automobile demand, and show that adjusting the weighting matrix can shrink the CIs by a factor of 3 or more.

==> blp_l2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-28 18:01:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,303.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,303.53);
\end{scope}
\begin{scope}
\path[clip] ( 90.20, 30.40) rectangle (406.94,298.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 90.20, 30.40) rectangle (406.94,298.53);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.44, 42.37) -- (239.96, 42.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.68, 66.31) -- (242.72, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.88, 90.25) -- (244.52, 90.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.42,114.19) -- (239.98,114.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.51,138.13) -- (258.89,138.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17,162.07) -- (252.23,162.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.60,186.01) -- (275.80,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.20,209.95) -- (258.20,209.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.71,233.89) -- (274.69,233.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.45,257.83) -- (300.95,257.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,281.78) -- (338.80,281.78);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.64, 47.15) -- (244.07, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.74, 71.10) -- (255.65, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.31, 95.04) -- (295.77, 95.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05,118.98) -- (244.48,118.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.20,142.92) -- (260.78,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.55,166.86) -- (204.28,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.59,190.80) -- (353.98,190.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.39,214.74) -- (309.94,214.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.80,238.68) -- (178.20,238.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.10,262.62) -- (358.30,262.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.64,286.56) -- (392.54,286.56);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (221.70, 42.37) circle (  2.85);

\path[fill=fillColor] (221.70, 66.31) circle (  2.85);

\path[fill=fillColor] (221.70, 90.25) circle (  2.85);

\path[fill=fillColor] (221.70,114.19) circle (  2.85);

\path[fill=fillColor] (221.70,138.13) circle (  2.85);

\path[fill=fillColor] (221.70,162.07) circle (  2.85);

\path[fill=fillColor] (221.70,186.01) circle (  2.85);

\path[fill=fillColor] (221.70,209.95) circle (  2.85);

\path[fill=fillColor] (221.70,233.89) circle (  2.85);

\path[fill=fillColor] (221.70,257.83) circle (  2.85);

\path[fill=fillColor] (221.70,281.78) circle (  2.85);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (225.85, 51.59) --
	(229.70, 44.94) --
	(222.01, 44.94) --
	cycle;

\path[fill=fillColor] (236.70, 75.53) --
	(240.54, 68.88) --
	(232.85, 68.88) --
	cycle;

\path[fill=fillColor] (275.54, 99.47) --
	(279.38, 92.82) --
	(271.70, 92.82) --
	cycle;

\path[fill=fillColor] (226.26,123.41) --
	(230.11,116.76) --
	(222.42,116.76) --
	cycle;

\path[fill=fillColor] (241.49,147.36) --
	(245.33,140.70) --
	(237.65,140.70) --
	cycle;

\path[fill=fillColor] (179.91,171.30) --
	(183.76,164.64) --
	(176.07,164.64) --
	cycle;

\path[fill=fillColor] (331.28,195.24) --
	(335.12,188.58) --
	(327.44,188.58) --
	cycle;

\path[fill=fillColor] (289.16,219.18) --
	(293.01,212.52) --
	(285.32,212.52) --
	cycle;

\path[fill=fillColor] (151.50,243.12) --
	(155.34,236.46) --
	(147.66,236.46) --
	cycle;

\path[fill=fillColor] (334.70,267.06) --
	(338.55,260.40) --
	(330.86,260.40) --
	cycle;

\path[fill=fillColor] (341.09,291.00) --
	(344.94,284.34) --
	(337.25,284.34) --
	cycle;
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.70, 38.78) --
	(221.70, 45.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.70, 42.37) --
	(221.70, 42.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.70, 38.78) --
	(221.70, 45.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.19, 62.72) --
	(227.19, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.19, 66.31) --
	(216.21, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.21, 62.72) --
	(216.21, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.15, 86.66) --
	(229.15, 93.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.15, 90.25) --
	(214.25, 90.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.25, 86.66) --
	(214.25, 93.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.15,110.60) --
	(222.15,117.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.15,114.19) --
	(221.25,114.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.25,110.60) --
	(221.25,117.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.57,134.54) --
	(243.57,141.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.57,138.13) --
	(199.83,138.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.83,134.54) --
	(199.83,141.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.91,158.48) --
	(236.91,165.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.91,162.07) --
	(206.49,162.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49,158.48) --
	(206.49,165.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.48,182.42) --
	(260.48,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.48,186.01) --
	(182.92,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.92,182.42) --
	(182.92,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.88,206.36) --
	(242.88,213.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.88,209.95) --
	(200.52,209.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.52,206.36) --
	(200.52,213.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.37,230.30) --
	(259.37,237.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.37,233.89) --
	(184.03,233.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03,230.30) --
	(184.03,237.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.63,254.24) --
	(285.63,261.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.63,257.83) --
	(157.77,257.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.77,254.24) --
	(157.77,261.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.48,278.18) --
	(323.48,285.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.48,281.78) --
	(119.92,281.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.92,278.18) --
	(119.92,285.37);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.85, 43.56) --
	(225.85, 50.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.85, 47.15) --
	(225.85, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.85, 43.56) --
	(225.85, 50.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.97, 67.50) --
	(237.97, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.97, 71.10) --
	(235.42, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.42, 67.50) --
	(235.42, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.50, 91.45) --
	(278.50, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.50, 95.04) --
	(272.58, 95.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.58, 91.45) --
	(272.58, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.38,115.39) --
	(226.38,122.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.38,118.98) --
	(226.15,118.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.15,115.39) --
	(226.15,122.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.17,139.33) --
	(242.17,146.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.17,142.92) --
	(240.81,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.81,139.33) --
	(240.81,146.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.25,163.27) --
	(186.25,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.25,166.86) --
	(173.58,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.58,163.27) --
	(173.58,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.84,187.21) --
	(333.84,194.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.84,190.80) --
	(328.72,190.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.72,187.21) --
	(328.72,194.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.39,211.15) --
	(291.39,218.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.39,214.74) --
	(286.94,214.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.94,211.15) --
	(286.94,218.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.97,235.09) --
	(158.97,242.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.97,238.68) --
	(144.03,238.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.03,235.09) --
	(144.03,242.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.64,259.03) --
	(337.64,266.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.64,262.62) --
	(331.77,262.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.77,259.03) --
	(331.77,266.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.40,282.97) --
	(373.40,290.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.40,286.56) --
	(308.79,286.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.79,282.97) --
	(308.79,290.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.20, 30.40) --
	( 90.20,298.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70, 42.01) {None};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70, 65.95) {D/F: \# cars};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70, 89.89) {S/F: \# cars};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,113.83) {Supply: Miles/dollar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,137.77) {All D/F};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,161.71) {All D/R};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,185.65) {All S/F};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,209.59) {All S/R};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,233.53) {All excluded demand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,257.47) {All excluded supply};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,281.41) {All excluded};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70, 44.76) --
	( 90.20, 44.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70, 68.70) --
	( 90.20, 68.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70, 92.64) --
	( 90.20, 92.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,116.58) --
	( 90.20,116.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,140.52) --
	( 90.20,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,164.47) --
	( 90.20,164.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,188.41) --
	( 90.20,188.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,212.35) --
	( 90.20,212.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,236.29) --
	( 90.20,236.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,260.23) --
	( 90.20,260.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,284.17) --
	( 90.20,284.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.20, 30.40) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.14, 27.90) --
	(105.14, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.45, 27.90) --
	(156.45, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.76, 27.90) --
	(207.76, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.06, 27.90) --
	(259.06, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.37, 27.90) --
	(310.37, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.68, 27.90) --
	(361.68, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.14, 20.39) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.45, 20.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.76, 20.39) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (259.06, 20.39) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (310.37, 20.39) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.68, 20.39) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.57,  6.94) {Average Markup in \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.57, 50.63) rectangle (381.29, 90.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.57, 84.32) {Estimate:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.57, 65.08) rectangle (352.02, 79.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.79, 66.53) -- (344.79, 78.09);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (344.79, 72.31) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.01, 72.31) -- (350.57, 72.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.57, 50.63) rectangle (352.02, 65.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.79, 52.08) -- (344.79, 63.64);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (344.79, 62.29) --
	(348.64, 55.64) --
	(340.95, 55.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.01, 57.86) -- (350.57, 57.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (356.02, 69.90) {Initial};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (356.02, 55.45) {Optimal};
\end{scope}
\end{tikzpicture}


==> blp_l2_M.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-28 18:02:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (419.17,274.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (419.17,274.63);
\end{scope}
\begin{scope}
\path[clip] ( 31.33, 30.40) rectangle (414.17,269.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.33, 30.40) rectangle (414.17,269.63);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor,fill opacity=0.10] ( 48.73, 59.12) --
	( 50.47, 61.98) --
	( 52.21, 68.06) --
	( 53.95, 76.06) --
	( 55.69, 84.75) --
	( 57.43, 93.31) --
	( 59.17,101.28) --
	( 60.91,108.48) --
	( 62.65,114.88) --
	( 64.39,120.53) --
	( 66.13,125.50) --
	( 67.87,129.89) --
	( 69.61,133.78) --
	( 71.35,137.25) --
	( 73.09,140.36) --
	( 74.83,143.16) --
	( 76.57,145.70) --
	( 78.31,148.02) --
	( 80.05,150.13) --
	( 81.79,152.07) --
	( 83.53,153.87) --
	( 85.27,155.53) --
	( 87.01,157.07) --
	( 88.75,158.51) --
	( 90.49,159.86) --
	( 92.24,161.12) --
	( 93.98,162.31) --
	( 95.72,163.44) --
	( 97.46,164.51) --
	( 99.20,165.53) --
	(100.94,166.50) --
	(102.68,167.43) --
	(104.42,168.32) --
	(106.16,169.18) --
	(107.90,170.01) --
	(109.64,170.81) --
	(111.38,171.59) --
	(113.12,172.34) --
	(114.86,173.07) --
	(116.60,173.79) --
	(118.34,174.48) --
	(120.08,175.17) --
	(121.82,175.83) --
	(123.56,176.48) --
	(125.30,177.12) --
	(127.04,177.75) --
	(128.78,178.37) --
	(130.52,178.97) --
	(132.26,179.57) --
	(134.00,180.16) --
	(135.74,180.73) --
	(137.48,181.30) --
	(139.22,181.87) --
	(140.96,182.42) --
	(142.70,182.97) --
	(144.44,183.51) --
	(146.18,184.04) --
	(147.92,184.57) --
	(149.66,185.09) --
	(151.40,185.61) --
	(153.14,186.12) --
	(154.88,186.62) --
	(156.62,187.13) --
	(158.36,187.62) --
	(160.10,188.11) --
	(161.84,188.60) --
	(163.58,189.08) --
	(165.32,189.56) --
	(167.06,190.03) --
	(168.80,190.51) --
	(170.54,190.97) --
	(172.28,191.44) --
	(174.02,191.90) --
	(175.76,192.35) --
	(177.50,192.80) --
	(179.24,193.25) --
	(180.98,193.70) --
	(182.72,194.15) --
	(184.46,194.59) --
	(186.20,195.03) --
	(187.94,195.46) --
	(189.68,195.89) --
	(191.42,196.33) --
	(193.16,196.75) --
	(194.90,197.18) --
	(196.65,197.60) --
	(198.39,198.03) --
	(200.13,198.44) --
	(201.87,198.86) --
	(203.61,199.28) --
	(205.35,199.69) --
	(207.09,200.10) --
	(208.83,200.51) --
	(210.57,200.92) --
	(212.31,201.32) --
	(214.05,201.73) --
	(215.79,202.13) --
	(217.53,202.53) --
	(219.27,202.93) --
	(221.01,203.33) --
	(222.75,203.72) --
	(224.49,204.12) --
	(226.23,204.51) --
	(227.97,204.90) --
	(229.71,205.29) --
	(231.45,205.68) --
	(233.19,206.07) --
	(234.93,206.46) --
	(236.67,206.84) --
	(238.41,207.22) --
	(240.15,207.61) --
	(241.89,207.99) --
	(243.63,208.37) --
	(245.37,208.75) --
	(247.11,209.13) --
	(248.85,209.50) --
	(250.59,209.88) --
	(252.33,210.25) --
	(254.07,210.63) --
	(255.81,211.00) --
	(257.55,211.37) --
	(259.29,211.74) --
	(261.03,212.12) --
	(262.77,212.48) --
	(264.51,212.85) --
	(266.25,213.22) --
	(267.99,213.59) --
	(269.73,213.95) --
	(271.47,214.32) --
	(273.21,214.68) --
	(274.95,215.05) --
	(276.69,215.41) --
	(278.43,215.77) --
	(280.17,216.13) --
	(281.91,216.49) --
	(283.65,216.85) --
	(285.39,217.21) --
	(287.13,217.57) --
	(288.87,217.93) --
	(290.61,218.29) --
	(292.35,218.64) --
	(294.09,219.00) --
	(295.83,219.36) --
	(297.57,219.71) --
	(299.31,220.07) --
	(301.06,220.42) --
	(302.80,220.77) --
	(304.54,221.13) --
	(306.28,221.48) --
	(308.02,221.83) --
	(309.76,222.18) --
	(311.50,222.53) --
	(313.24,222.88) --
	(314.98,223.23) --
	(316.72,223.58) --
	(318.46,223.93) --
	(320.20,224.28) --
	(321.94,224.62) --
	(323.68,224.97) --
	(325.42,225.32) --
	(327.16,225.66) --
	(328.90,226.01) --
	(330.64,226.36) --
	(332.38,226.70) --
	(334.12,227.05) --
	(335.86,227.39) --
	(337.60,227.73) --
	(339.34,228.08) --
	(341.08,228.42) --
	(342.82,228.76) --
	(344.56,229.10) --
	(346.30,229.45) --
	(348.04,229.79) --
	(349.78,230.13) --
	(351.52,230.47) --
	(353.26,230.81) --
	(355.00,231.15) --
	(356.74,231.49) --
	(358.48,231.83) --
	(360.22,232.17) --
	(361.96,232.51) --
	(363.70,232.85) --
	(365.44,233.19) --
	(367.18,233.52) --
	(368.92,233.86) --
	(370.66,234.20) --
	(372.40,234.54) --
	(374.14,234.87) --
	(375.88,235.21) --
	(377.62,235.55) --
	(379.36,235.88) --
	(381.10,236.22) --
	(382.84,236.55) --
	(384.58,236.89) --
	(386.32,237.22) --
	(388.06,237.56) --
	(389.80,237.89) --
	(391.54,238.23) --
	(393.28,238.56) --
	(395.02,238.89) --
	(396.76,239.23) --
	(396.76,114.75) --
	(395.02,115.03) --
	(393.28,115.31) --
	(391.54,115.58) --
	(389.80,115.86) --
	(388.06,116.14) --
	(386.32,116.41) --
	(384.58,116.69) --
	(382.84,116.96) --
	(381.10,117.24) --
	(379.36,117.51) --
	(377.62,117.79) --
	(375.88,118.06) --
	(374.14,118.33) --
	(372.40,118.61) --
	(370.66,118.88) --
	(368.92,119.15) --
	(367.18,119.43) --
	(365.44,119.70) --
	(363.70,119.97) --
	(361.96,120.24) --
	(360.22,120.52) --
	(358.48,120.79) --
	(356.74,121.06) --
	(355.00,121.33) --
	(353.26,121.60) --
	(351.52,121.87) --
	(349.78,122.14) --
	(348.04,122.41) --
	(346.30,122.68) --
	(344.56,122.95) --
	(342.82,123.21) --
	(341.08,123.48) --
	(339.34,123.75) --
	(337.60,124.02) --
	(335.86,124.28) --
	(334.12,124.55) --
	(332.38,124.82) --
	(330.64,125.08) --
	(328.90,125.35) --
	(327.16,125.61) --
	(325.42,125.88) --
	(323.68,126.14) --
	(321.94,126.41) --
	(320.20,126.67) --
	(318.46,126.93) --
	(316.72,127.20) --
	(314.98,127.46) --
	(313.24,127.72) --
	(311.50,127.98) --
	(309.76,128.24) --
	(308.02,128.50) --
	(306.28,128.76) --
	(304.54,129.02) --
	(302.80,129.28) --
	(301.06,129.54) --
	(299.31,129.80) --
	(297.57,130.05) --
	(295.83,130.31) --
	(294.09,130.57) --
	(292.35,130.82) --
	(290.61,131.08) --
	(288.87,131.33) --
	(287.13,131.58) --
	(285.39,131.84) --
	(283.65,132.09) --
	(281.91,132.34) --
	(280.17,132.59) --
	(278.43,132.84) --
	(276.69,133.09) --
	(274.95,133.34) --
	(273.21,133.59) --
	(271.47,133.84) --
	(269.73,134.09) --
	(267.99,134.33) --
	(266.25,134.58) --
	(264.51,134.82) --
	(262.77,135.07) --
	(261.03,135.31) --
	(259.29,135.55) --
	(257.55,135.79) --
	(255.81,136.03) --
	(254.07,136.27) --
	(252.33,136.51) --
	(250.59,136.75) --
	(248.85,136.99) --
	(247.11,137.22) --
	(245.37,137.46) --
	(243.63,137.69) --
	(241.89,137.92) --
	(240.15,138.15) --
	(238.41,138.38) --
	(236.67,138.61) --
	(234.93,138.84) --
	(233.19,139.07) --
	(231.45,139.30) --
	(229.71,139.52) --
	(227.97,139.74) --
	(226.23,139.97) --
	(224.49,140.19) --
	(222.75,140.41) --
	(221.01,140.62) --
	(219.27,140.84) --
	(217.53,141.05) --
	(215.79,141.27) --
	(214.05,141.48) --
	(212.31,141.69) --
	(210.57,141.90) --
	(208.83,142.11) --
	(207.09,142.31) --
	(205.35,142.51) --
	(203.61,142.72) --
	(201.87,142.92) --
	(200.13,143.11) --
	(198.39,143.31) --
	(196.65,143.50) --
	(194.90,143.69) --
	(193.16,143.88) --
	(191.42,144.07) --
	(189.68,144.26) --
	(187.94,144.44) --
	(186.20,144.62) --
	(184.46,144.79) --
	(182.72,144.97) --
	(180.98,145.14) --
	(179.24,145.31) --
	(177.50,145.48) --
	(175.76,145.64) --
	(174.02,145.80) --
	(172.28,145.96) --
	(170.54,146.11) --
	(168.80,146.26) --
	(167.06,146.40) --
	(165.32,146.55) --
	(163.58,146.69) --
	(161.84,146.82) --
	(160.10,146.95) --
	(158.36,147.08) --
	(156.62,147.20) --
	(154.88,147.32) --
	(153.14,147.43) --
	(151.40,147.53) --
	(149.66,147.64) --
	(147.92,147.73) --
	(146.18,147.82) --
	(144.44,147.91) --
	(142.70,147.98) --
	(140.96,148.05) --
	(139.22,148.12) --
	(137.48,148.18) --
	(135.74,148.22) --
	(134.00,148.27) --
	(132.26,148.30) --
	(130.52,148.32) --
	(128.78,148.33) --
	(127.04,148.34) --
	(125.30,148.33) --
	(123.56,148.31) --
	(121.82,148.27) --
	(120.08,148.23) --
	(118.34,148.16) --
	(116.60,148.09) --
	(114.86,147.99) --
	(113.12,147.88) --
	(111.38,147.74) --
	(109.64,147.58) --
	(107.90,147.40) --
	(106.16,147.18) --
	(104.42,146.94) --
	(102.68,146.66) --
	(100.94,146.34) --
	( 99.20,145.98) --
	( 97.46,145.58) --
	( 95.72,145.12) --
	( 93.98,144.59) --
	( 92.24,144.00) --
	( 90.49,143.34) --
	( 88.75,142.59) --
	( 87.01,141.74) --
	( 85.27,140.78) --
	( 83.53,139.70) --
	( 81.79,138.48) --
	( 80.05,137.10) --
	( 78.31,135.54) --
	( 76.57,133.77) --
	( 74.83,131.76) --
	( 73.09,129.47) --
	( 71.35,126.85) --
	( 69.61,123.85) --
	( 67.87,120.41) --
	( 66.13,116.45) --
	( 64.39,111.89) --
	( 62.65,106.66) --
	( 60.91,100.68) --
	( 59.17, 93.96) --
	( 57.43, 86.58) --
	( 55.69, 78.80) --
	( 53.95, 71.15) --
	( 52.21, 64.50) --
	( 50.47, 60.10) --
	( 48.73, 59.12) --
	cycle;

\path[] ( 48.73, 59.12) --
	( 50.47, 61.98) --
	( 52.21, 68.06) --
	( 53.95, 76.06) --
	( 55.69, 84.75) --
	( 57.43, 93.31) --
	( 59.17,101.28) --
	( 60.91,108.48) --
	( 62.65,114.88) --
	( 64.39,120.53) --
	( 66.13,125.50) --
	( 67.87,129.89) --
	( 69.61,133.78) --
	( 71.35,137.25) --
	( 73.09,140.36) --
	( 74.83,143.16) --
	( 76.57,145.70) --
	( 78.31,148.02) --
	( 80.05,150.13) --
	( 81.79,152.07) --
	( 83.53,153.87) --
	( 85.27,155.53) --
	( 87.01,157.07) --
	( 88.75,158.51) --
	( 90.49,159.86) --
	( 92.24,161.12) --
	( 93.98,162.31) --
	( 95.72,163.44) --
	( 97.46,164.51) --
	( 99.20,165.53) --
	(100.94,166.50) --
	(102.68,167.43) --
	(104.42,168.32) --
	(106.16,169.18) --
	(107.90,170.01) --
	(109.64,170.81) --
	(111.38,171.59) --
	(113.12,172.34) --
	(114.86,173.07) --
	(116.60,173.79) --
	(118.34,174.48) --
	(120.08,175.17) --
	(121.82,175.83) --
	(123.56,176.48) --
	(125.30,177.12) --
	(127.04,177.75) --
	(128.78,178.37) --
	(130.52,178.97) --
	(132.26,179.57) --
	(134.00,180.16) --
	(135.74,180.73) --
	(137.48,181.30) --
	(139.22,181.87) --
	(140.96,182.42) --
	(142.70,182.97) --
	(144.44,183.51) --
	(146.18,184.04) --
	(147.92,184.57) --
	(149.66,185.09) --
	(151.40,185.61) --
	(153.14,186.12) --
	(154.88,186.62) --
	(156.62,187.13) --
	(158.36,187.62) --
	(160.10,188.11) --
	(161.84,188.60) --
	(163.58,189.08) --
	(165.32,189.56) --
	(167.06,190.03) --
	(168.80,190.51) --
	(170.54,190.97) --
	(172.28,191.44) --
	(174.02,191.90) --
	(175.76,192.35) --
	(177.50,192.80) --
	(179.24,193.25) --
	(180.98,193.70) --
	(182.72,194.15) --
	(184.46,194.59) --
	(186.20,195.03) --
	(187.94,195.46) --
	(189.68,195.89) --
	(191.42,196.33) --
	(193.16,196.75) --
	(194.90,197.18) --
	(196.65,197.60) --
	(198.39,198.03) --
	(200.13,198.44) --
	(201.87,198.86) --
	(203.61,199.28) --
	(205.35,199.69) --
	(207.09,200.10) --
	(208.83,200.51) --
	(210.57,200.92) --
	(212.31,201.32) --
	(214.05,201.73) --
	(215.79,202.13) --
	(217.53,202.53) --
	(219.27,202.93) --
	(221.01,203.33) --
	(222.75,203.72) --
	(224.49,204.12) --
	(226.23,204.51) --
	(227.97,204.90) --
	(229.71,205.29) --
	(231.45,205.68) --
	(233.19,206.07) --
	(234.93,206.46) --
	(236.67,206.84) --
	(238.41,207.22) --
	(240.15,207.61) --
	(241.89,207.99) --
	(243.63,208.37) --
	(245.37,208.75) --
	(247.11,209.13) --
	(248.85,209.50) --
	(250.59,209.88) --
	(252.33,210.25) --
	(254.07,210.63) --
	(255.81,211.00) --
	(257.55,211.37) --
	(259.29,211.74) --
	(261.03,212.12) --
	(262.77,212.48) --
	(264.51,212.85) --
	(266.25,213.22) --
	(267.99,213.59) --
	(269.73,213.95) --
	(271.47,214.32) --
	(273.21,214.68) --
	(274.95,215.05) --
	(276.69,215.41) --
	(278.43,215.77) --
	(280.17,216.13) --
	(281.91,216.49) --
	(283.65,216.85) --
	(285.39,217.21) --
	(287.13,217.57) --
	(288.87,217.93) --
	(290.61,218.29) --
	(292.35,218.64) --
	(294.09,219.00) --
	(295.83,219.36) --
	(297.57,219.71) --
	(299.31,220.07) --
	(301.06,220.42) --
	(302.80,220.77) --
	(304.54,221.13) --
	(306.28,221.48) --
	(308.02,221.83) --
	(309.76,222.18) --
	(311.50,222.53) --
	(313.24,222.88) --
	(314.98,223.23) --
	(316.72,223.58) --
	(318.46,223.93) --
	(320.20,224.28) --
	(321.94,224.62) --
	(323.68,224.97) --
	(325.42,225.32) --
	(327.16,225.66) --
	(328.90,226.01) --
	(330.64,226.36) --
	(332.38,226.70) --
	(334.12,227.05) --
	(335.86,227.39) --
	(337.60,227.73) --
	(339.34,228.08) --
	(341.08,228.42) --
	(342.82,228.76) --
	(344.56,229.10) --
	(346.30,229.45) --
	(348.04,229.79) --
	(349.78,230.13) --
	(351.52,230.47) --
	(353.26,230.81) --
	(355.00,231.15) --
	(356.74,231.49) --
	(358.48,231.83) --
	(360.22,232.17) --
	(361.96,232.51) --
	(363.70,232.85) --
	(365.44,233.19) --
	(367.18,233.52) --
	(368.92,233.86) --
	(370.66,234.20) --
	(372.40,234.54) --
	(374.14,234.87) --
	(375.88,235.21) --
	(377.62,235.55) --
	(379.36,235.88) --
	(381.10,236.22) --
	(382.84,236.55) --
	(384.58,236.89) --
	(386.32,237.22) --
	(388.06,237.56) --
	(389.80,237.89) --
	(391.54,238.23) --
	(393.28,238.56) --
	(395.02,238.89) --
	(396.76,239.23);

\path[] (396.76,114.75) --
	(395.02,115.03) --
	(393.28,115.31) --
	(391.54,115.58) --
	(389.80,115.86) --
	(388.06,116.14) --
	(386.32,116.41) --
	(384.58,116.69) --
	(382.84,116.96) --
	(381.10,117.24) --
	(379.36,117.51) --
	(377.62,117.79) --
	(375.88,118.06) --
	(374.14,118.33) --
	(372.40,118.61) --
	(370.66,118.88) --
	(368.92,119.15) --
	(367.18,119.43) --
	(365.44,119.70) --
	(363.70,119.97) --
	(361.96,120.24) --
	(360.22,120.52) --
	(358.48,120.79) --
	(356.74,121.06) --
	(355.00,121.33) --
	(353.26,121.60) --
	(351.52,121.87) --
	(349.78,122.14) --
	(348.04,122.41) --
	(346.30,122.68) --
	(344.56,122.95) --
	(342.82,123.21) --
	(341.08,123.48) --
	(339.34,123.75) --
	(337.60,124.02) --
	(335.86,124.28) --
	(334.12,124.55) --
	(332.38,124.82) --
	(330.64,125.08) --
	(328.90,125.35) --
	(327.16,125.61) --
	(325.42,125.88) --
	(323.68,126.14) --
	(321.94,126.41) --
	(320.20,126.67) --
	(318.46,126.93) --
	(316.72,127.20) --
	(314.98,127.46) --
	(313.24,127.72) --
	(311.50,127.98) --
	(309.76,128.24) --
	(308.02,128.50) --
	(306.28,128.76) --
	(304.54,129.02) --
	(302.80,129.28) --
	(301.06,129.54) --
	(299.31,129.80) --
	(297.57,130.05) --
	(295.83,130.31) --
	(294.09,130.57) --
	(292.35,130.82) --
	(290.61,131.08) --
	(288.87,131.33) --
	(287.13,131.58) --
	(285.39,131.84) --
	(283.65,132.09) --
	(281.91,132.34) --
	(280.17,132.59) --
	(278.43,132.84) --
	(276.69,133.09) --
	(274.95,133.34) --
	(273.21,133.59) --
	(271.47,133.84) --
	(269.73,134.09) --
	(267.99,134.33) --
	(266.25,134.58) --
	(264.51,134.82) --
	(262.77,135.07) --
	(261.03,135.31) --
	(259.29,135.55) --
	(257.55,135.79) --
	(255.81,136.03) --
	(254.07,136.27) --
	(252.33,136.51) --
	(250.59,136.75) --
	(248.85,136.99) --
	(247.11,137.22) --
	(245.37,137.46) --
	(243.63,137.69) --
	(241.89,137.92) --
	(240.15,138.15) --
	(238.41,138.38) --
	(236.67,138.61) --
	(234.93,138.84) --
	(233.19,139.07) --
	(231.45,139.30) --
	(229.71,139.52) --
	(227.97,139.74) --
	(226.23,139.97) --
	(224.49,140.19) --
	(222.75,140.41) --
	(221.01,140.62) --
	(219.27,140.84) --
	(217.53,141.05) --
	(215.79,141.27) --
	(214.05,141.48) --
	(212.31,141.69) --
	(210.57,141.90) --
	(208.83,142.11) --
	(207.09,142.31) --
	(205.35,142.51) --
	(203.61,142.72) --
	(201.87,142.92) --
	(200.13,143.11) --
	(198.39,143.31) --
	(196.65,143.50) --
	(194.90,143.69) --
	(193.16,143.88) --
	(191.42,144.07) --
	(189.68,144.26) --
	(187.94,144.44) --
	(186.20,144.62) --
	(184.46,144.79) --
	(182.72,144.97) --
	(180.98,145.14) --
	(179.24,145.31) --
	(177.50,145.48) --
	(175.76,145.64) --
	(174.02,145.80) --
	(172.28,145.96) --
	(170.54,146.11) --
	(168.80,146.26) --
	(167.06,146.40) --
	(165.32,146.55) --
	(163.58,146.69) --
	(161.84,146.82) --
	(160.10,146.95) --
	(158.36,147.08) --
	(156.62,147.20) --
	(154.88,147.32) --
	(153.14,147.43) --
	(151.40,147.53) --
	(149.66,147.64) --
	(147.92,147.73) --
	(146.18,147.82) --
	(144.44,147.91) --
	(142.70,147.98) --
	(140.96,148.05) --
	(139.22,148.12) --
	(137.48,148.18) --
	(135.74,148.22) --
	(134.00,148.27) --
	(132.26,148.30) --
	(130.52,148.32) --
	(128.78,148.33) --
	(127.04,148.34) --
	(125.30,148.33) --
	(123.56,148.31) --
	(121.82,148.27) --
	(120.08,148.23) --
	(118.34,148.16) --
	(116.60,148.09) --
	(114.86,147.99) --
	(113.12,147.88) --
	(111.38,147.74) --
	(109.64,147.58) --
	(107.90,147.40) --
	(106.16,147.18) --
	(104.42,146.94) --
	(102.68,146.66) --
	(100.94,146.34) --
	( 99.20,145.98) --
	( 97.46,145.58) --
	( 95.72,145.12) --
	( 93.98,144.59) --
	( 92.24,144.00) --
	( 90.49,143.34) --
	( 88.75,142.59) --
	( 87.01,141.74) --
	( 85.27,140.78) --
	( 83.53,139.70) --
	( 81.79,138.48) --
	( 80.05,137.10) --
	( 78.31,135.54) --
	( 76.57,133.77) --
	( 74.83,131.76) --
	( 73.09,129.47) --
	( 71.35,126.85) --
	( 69.61,123.85) --
	( 67.87,120.41) --
	( 66.13,116.45) --
	( 64.39,111.89) --
	( 62.65,106.66) --
	( 60.91,100.68) --
	( 59.17, 93.96) --
	( 57.43, 86.58) --
	( 55.69, 78.80) --
	( 53.95, 71.15) --
	( 52.21, 64.50) --
	( 50.47, 60.10) --
	( 48.73, 59.12);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73, 76.97) --
	( 50.47, 78.99) --
	( 52.21, 84.49) --
	( 53.95, 92.19) --
	( 55.69,100.79) --
	( 57.43,109.38) --
	( 59.17,117.48) --
	( 60.91,124.84) --
	( 62.65,131.40) --
	( 64.39,137.20) --
	( 66.13,142.31) --
	( 67.87,146.82) --
	( 69.61,150.82) --
	( 71.35,154.37) --
	( 73.09,157.56) --
	( 74.83,160.43) --
	( 76.57,163.02) --
	( 78.31,165.39) --
	( 80.05,167.55) --
	( 81.79,169.53) --
	( 83.53,171.36) --
	( 85.27,173.06) --
	( 87.01,174.63) --
	( 88.75,176.10) --
	( 90.49,177.48) --
	( 92.24,178.77) --
	( 93.98,179.99) --
	( 95.72,181.15) --
	( 97.46,182.24) --
	( 99.20,183.29) --
	(100.94,184.28) --
	(102.68,185.24) --
	(104.42,186.15) --
	(106.16,187.03) --
	(107.90,187.88) --
	(109.64,188.71) --
	(111.38,189.50) --
	(113.12,190.28) --
	(114.86,191.03) --
	(116.60,191.77) --
	(118.34,192.48) --
	(120.08,193.18) --
	(121.82,193.87) --
	(123.56,194.54) --
	(125.30,195.19) --
	(127.04,195.84) --
	(128.78,196.47) --
	(130.52,197.09) --
	(132.26,197.71) --
	(134.00,198.31) --
	(135.74,198.90) --
	(137.48,199.49) --
	(139.22,200.06) --
	(140.96,200.63) --
	(142.70,201.20) --
	(144.44,201.75) --
	(146.18,202.30) --
	(147.92,202.84) --
	(149.66,203.38) --
	(151.40,203.91) --
	(153.14,204.43) --
	(154.88,204.95) --
	(156.62,205.47) --
	(158.36,205.98) --
	(160.10,206.48) --
	(161.84,206.98) --
	(163.58,207.47) --
	(165.32,207.97) --
	(167.06,208.45) --
	(168.80,208.94) --
	(170.54,209.41) --
	(172.28,209.89) --
	(174.02,210.36) --
	(175.76,210.83) --
	(177.50,211.29) --
	(179.24,211.76) --
	(180.98,212.21) --
	(182.72,212.67) --
	(184.46,213.12) --
	(186.20,213.57) --
	(187.94,214.02) --
	(189.68,214.46) --
	(191.42,214.91) --
	(193.16,215.35) --
	(194.90,215.78) --
	(196.65,216.22) --
	(198.39,216.65) --
	(200.13,217.08) --
	(201.87,217.51) --
	(203.61,217.93) --
	(205.35,218.36) --
	(207.09,218.78) --
	(208.83,219.20) --
	(210.57,219.61) --
	(212.31,220.03) --
	(214.05,220.44) --
	(215.79,220.86) --
	(217.53,221.27) --
	(219.27,221.68) --
	(221.01,222.08) --
	(222.75,222.49) --
	(224.49,222.89) --
	(226.23,223.29) --
	(227.97,223.70) --
	(229.71,224.10) --
	(231.45,224.49) --
	(233.19,224.89) --
	(234.93,225.29) --
	(236.67,225.68) --
	(238.41,226.07) --
	(240.15,226.47) --
	(241.89,226.86) --
	(243.63,227.25) --
	(245.37,227.63) --
	(247.11,228.02) --
	(248.85,228.41) --
	(250.59,228.79) --
	(252.33,229.18) --
	(254.07,229.56) --
	(255.81,229.94) --
	(257.55,230.32) --
	(259.29,230.70) --
	(261.03,231.08) --
	(262.77,231.46) --
	(264.51,231.83) --
	(266.25,232.21) --
	(267.99,232.59) --
	(269.73,232.96) --
	(271.47,233.33) --
	(273.21,233.71) --
	(274.95,234.08) --
	(276.69,234.45) --
	(278.43,234.82) --
	(280.17,235.19) --
	(281.91,235.56) --
	(283.65,235.93) --
	(285.39,236.29) --
	(287.13,236.66) --
	(288.87,237.03) --
	(290.61,237.39) --
	(292.35,237.76) --
	(294.09,238.12) --
	(295.83,238.48) --
	(297.57,238.85) --
	(299.31,239.21) --
	(301.06,239.57) --
	(302.80,239.93) --
	(304.54,240.29) --
	(306.28,240.65) --
	(308.02,241.01) --
	(309.76,241.37) --
	(311.50,241.73) --
	(313.24,242.08) --
	(314.98,242.44) --
	(316.72,242.80) --
	(318.46,243.15) --
	(320.20,243.51) --
	(321.94,243.86) --
	(323.68,244.22) --
	(325.42,244.57) --
	(327.16,244.93) --
	(328.90,245.28) --
	(330.64,245.63) --
	(332.38,245.98) --
	(334.12,246.33) --
	(335.86,246.69) --
	(337.60,247.04) --
	(339.34,247.39) --
	(341.08,247.74) --
	(342.82,248.09) --
	(344.56,248.44) --
	(346.30,248.78) --
	(348.04,249.13) --
	(349.78,249.48) --
	(351.52,249.83) --
	(353.26,250.18) --
	(355.00,250.52) --
	(356.74,250.87) --
	(358.48,251.22) --
	(360.22,251.56) --
	(361.96,251.91) --
	(363.70,252.25) --
	(365.44,252.60) --
	(367.18,252.94) --
	(368.92,253.29) --
	(370.66,253.63) --
	(372.40,253.97) --
	(374.14,254.32) --
	(375.88,254.66) --
	(377.62,255.00) --
	(379.36,255.34) --
	(381.10,255.69) --
	(382.84,256.03) --
	(384.58,256.37) --
	(386.32,256.71) --
	(388.06,257.05) --
	(389.80,257.39) --
	(391.54,257.73) --
	(393.28,258.07) --
	(395.02,258.41) --
	(396.76,258.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73, 41.27) --
	( 50.47, 43.10) --
	( 52.21, 48.07) --
	( 53.95, 55.02) --
	( 55.69, 62.77) --
	( 57.43, 70.51) --
	( 59.17, 77.76) --
	( 60.91, 84.33) --
	( 62.65, 90.14) --
	( 64.39, 95.22) --
	( 66.13, 99.64) --
	( 67.87,103.48) --
	( 69.61,106.82) --
	( 71.35,109.73) --
	( 73.09,112.27) --
	( 74.83,114.49) --
	( 76.57,116.45) --
	( 78.31,118.17) --
	( 80.05,119.69) --
	( 81.79,121.03) --
	( 83.53,122.21) --
	( 85.27,123.26) --
	( 87.01,124.18) --
	( 88.75,124.99) --
	( 90.49,125.72) --
	( 92.24,126.35) --
	( 93.98,126.91) --
	( 95.72,127.41) --
	( 97.46,127.84) --
	( 99.20,128.23) --
	(100.94,128.56) --
	(102.68,128.85) --
	(104.42,129.11) --
	(106.16,129.33) --
	(107.90,129.52) --
	(109.64,129.68) --
	(111.38,129.82) --
	(113.12,129.94) --
	(114.86,130.03) --
	(116.60,130.11) --
	(118.34,130.17) --
	(120.08,130.21) --
	(121.82,130.24) --
	(123.56,130.25) --
	(125.30,130.26) --
	(127.04,130.25) --
	(128.78,130.23) --
	(130.52,130.20) --
	(132.26,130.16) --
	(134.00,130.11) --
	(135.74,130.06) --
	(137.48,129.99) --
	(139.22,129.92) --
	(140.96,129.84) --
	(142.70,129.75) --
	(144.44,129.66) --
	(146.18,129.56) --
	(147.92,129.46) --
	(149.66,129.35) --
	(151.40,129.23) --
	(153.14,129.11) --
	(154.88,128.99) --
	(156.62,128.86) --
	(158.36,128.72) --
	(160.10,128.58) --
	(161.84,128.44) --
	(163.58,128.29) --
	(165.32,128.14) --
	(167.06,127.99) --
	(168.80,127.83) --
	(170.54,127.67) --
	(172.28,127.50) --
	(174.02,127.33) --
	(175.76,127.16) --
	(177.50,126.99) --
	(179.24,126.81) --
	(180.98,126.63) --
	(182.72,126.44) --
	(184.46,126.26) --
	(186.20,126.07) --
	(187.94,125.88) --
	(189.68,125.69) --
	(191.42,125.49) --
	(193.16,125.29) --
	(194.90,125.09) --
	(196.65,124.89) --
	(198.39,124.69) --
	(200.13,124.48) --
	(201.87,124.27) --
	(203.61,124.06) --
	(205.35,123.85) --
	(207.09,123.64) --
	(208.83,123.42) --
	(210.57,123.20) --
	(212.31,122.98) --
	(214.05,122.76) --
	(215.79,122.54) --
	(217.53,122.32) --
	(219.27,122.09) --
	(221.01,121.87) --
	(222.75,121.64) --
	(224.49,121.41) --
	(226.23,121.18) --
	(227.97,120.95) --
	(229.71,120.72) --
	(231.45,120.48) --
	(233.19,120.25) --
	(234.93,120.01) --
	(236.67,119.77) --
	(238.41,119.54) --
	(240.15,119.30) --
	(241.89,119.05) --
	(243.63,118.81) --
	(245.37,118.57) --
	(247.11,118.33) --
	(248.85,118.08) --
	(250.59,117.84) --
	(252.33,117.59) --
	(254.07,117.34) --
	(255.81,117.09) --
	(257.55,116.84) --
	(259.29,116.59) --
	(261.03,116.34) --
	(262.77,116.09) --
	(264.51,115.84) --
	(266.25,115.59) --
	(267.99,115.33) --
	(269.73,115.08) --
	(271.47,114.82) --
	(273.21,114.57) --
	(274.95,114.31) --
	(276.69,114.05) --
	(278.43,113.80) --
	(280.17,113.54) --
	(281.91,113.28) --
	(283.65,113.02) --
	(285.39,112.76) --
	(287.13,112.50) --
	(288.87,112.23) --
	(290.61,111.97) --
	(292.35,111.71) --
	(294.09,111.45) --
	(295.83,111.18) --
	(297.57,110.92) --
	(299.31,110.65) --
	(301.06,110.39) --
	(302.80,110.12) --
	(304.54,109.86) --
	(306.28,109.59) --
	(308.02,109.32) --
	(309.76,109.05) --
	(311.50,108.79) --
	(313.24,108.52) --
	(314.98,108.25) --
	(316.72,107.98) --
	(318.46,107.71) --
	(320.20,107.44) --
	(321.94,107.17) --
	(323.68,106.90) --
	(325.42,106.62) --
	(327.16,106.35) --
	(328.90,106.08) --
	(330.64,105.81) --
	(332.38,105.54) --
	(334.12,105.26) --
	(335.86,104.99) --
	(337.60,104.71) --
	(339.34,104.44) --
	(341.08,104.17) --
	(342.82,103.89) --
	(344.56,103.61) --
	(346.30,103.34) --
	(348.04,103.06) --
	(349.78,102.79) --
	(351.52,102.51) --
	(353.26,102.23) --
	(355.00,101.96) --
	(356.74,101.68) --
	(358.48,101.40) --
	(360.22,101.12) --
	(361.96,100.85) --
	(363.70,100.57) --
	(365.44,100.29) --
	(367.18,100.01) --
	(368.92, 99.73) --
	(370.66, 99.45) --
	(372.40, 99.17) --
	(374.14, 98.89) --
	(375.88, 98.61) --
	(377.62, 98.33) --
	(379.36, 98.05) --
	(381.10, 97.77) --
	(382.84, 97.49) --
	(384.58, 97.21) --
	(386.32, 96.92) --
	(388.06, 96.64) --
	(389.80, 96.36) --
	(391.54, 96.08) --
	(393.28, 95.80) --
	(395.02, 95.51) --
	(396.76, 95.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.73, 59.12) --
	( 50.47, 61.04) --
	( 52.21, 66.28) --
	( 53.95, 73.60) --
	( 55.69, 81.78) --
	( 57.43, 89.95) --
	( 59.17, 97.62) --
	( 60.91,104.58) --
	( 62.65,110.77) --
	( 64.39,116.21) --
	( 66.13,120.98) --
	( 67.87,125.15) --
	( 69.61,128.82) --
	( 71.35,132.05) --
	( 73.09,134.91) --
	( 74.83,137.46) --
	( 76.57,139.74) --
	( 78.31,141.78) --
	( 80.05,143.62) --
	( 81.79,145.28) --
	( 83.53,146.79) --
	( 85.27,148.16) --
	( 87.01,149.40) --
	( 88.75,150.55) --
	( 90.49,151.60) --
	( 92.24,152.56) --
	( 93.98,153.45) --
	( 95.72,154.28) --
	( 97.46,155.04) --
	( 99.20,155.76) --
	(100.94,156.42) --
	(102.68,157.05) --
	(104.42,157.63) --
	(106.16,158.18) --
	(107.90,158.70) --
	(109.64,159.20) --
	(111.38,159.66) --
	(113.12,160.11) --
	(114.86,160.53) --
	(116.60,160.94) --
	(118.34,161.32) --
	(120.08,161.70) --
	(121.82,162.05) --
	(123.56,162.40) --
	(125.30,162.72) --
	(127.04,163.04) --
	(128.78,163.35) --
	(130.52,163.65) --
	(132.26,163.93) --
	(134.00,164.21) --
	(135.74,164.48) --
	(137.48,164.74) --
	(139.22,164.99) --
	(140.96,165.24) --
	(142.70,165.48) --
	(144.44,165.71) --
	(146.18,165.93) --
	(147.92,166.15) --
	(149.66,166.36) --
	(151.40,166.57) --
	(153.14,166.77) --
	(154.88,166.97) --
	(156.62,167.16) --
	(158.36,167.35) --
	(160.10,167.53) --
	(161.84,167.71) --
	(163.58,167.88) --
	(165.32,168.05) --
	(167.06,168.22) --
	(168.80,168.38) --
	(170.54,168.54) --
	(172.28,168.70) --
	(174.02,168.85) --
	(175.76,169.00) --
	(177.50,169.14) --
	(179.24,169.28) --
	(180.98,169.42) --
	(182.72,169.56) --
	(184.46,169.69) --
	(186.20,169.82) --
	(187.94,169.95) --
	(189.68,170.07) --
	(191.42,170.20) --
	(193.16,170.32) --
	(194.90,170.44) --
	(196.65,170.55) --
	(198.39,170.67) --
	(200.13,170.78) --
	(201.87,170.89) --
	(203.61,171.00) --
	(205.35,171.10) --
	(207.09,171.21) --
	(208.83,171.31) --
	(210.57,171.41) --
	(212.31,171.51) --
	(214.05,171.60) --
	(215.79,171.70) --
	(217.53,171.79) --
	(219.27,171.88) --
	(221.01,171.98) --
	(222.75,172.06) --
	(224.49,172.15) --
	(226.23,172.24) --
	(227.97,172.32) --
	(229.71,172.41) --
	(231.45,172.49) --
	(233.19,172.57) --
	(234.93,172.65) --
	(236.67,172.73) --
	(238.41,172.80) --
	(240.15,172.88) --
	(241.89,172.96) --
	(243.63,173.03) --
	(245.37,173.10) --
	(247.11,173.17) --
	(248.85,173.24) --
	(250.59,173.31) --
	(252.33,173.38) --
	(254.07,173.45) --
	(255.81,173.52) --
	(257.55,173.58) --
	(259.29,173.65) --
	(261.03,173.71) --
	(262.77,173.78) --
	(264.51,173.84) --
	(266.25,173.90) --
	(267.99,173.96) --
	(269.73,174.02) --
	(271.47,174.08) --
	(273.21,174.14) --
	(274.95,174.19) --
	(276.69,174.25) --
	(278.43,174.31) --
	(280.17,174.36) --
	(281.91,174.42) --
	(283.65,174.47) --
	(285.39,174.53) --
	(287.13,174.58) --
	(288.87,174.63) --
	(290.61,174.68) --
	(292.35,174.73) --
	(294.09,174.78) --
	(295.83,174.83) --
	(297.57,174.88) --
	(299.31,174.93) --
	(301.06,174.98) --
	(302.80,175.03) --
	(304.54,175.07) --
	(306.28,175.12) --
	(308.02,175.17) --
	(309.76,175.21) --
	(311.50,175.26) --
	(313.24,175.30) --
	(314.98,175.34) --
	(316.72,175.39) --
	(318.46,175.43) --
	(320.20,175.47) --
	(321.94,175.52) --
	(323.68,175.56) --
	(325.42,175.60) --
	(327.16,175.64) --
	(328.90,175.68) --
	(330.64,175.72) --
	(332.38,175.76) --
	(334.12,175.80) --
	(335.86,175.84) --
	(337.60,175.88) --
	(339.34,175.91) --
	(341.08,175.95) --
	(342.82,175.99) --
	(344.56,176.03) --
	(346.30,176.06) --
	(348.04,176.10) --
	(349.78,176.13) --
	(351.52,176.17) --
	(353.26,176.20) --
	(355.00,176.24) --
	(356.74,176.27) --
	(358.48,176.31) --
	(360.22,176.34) --
	(361.96,176.38) --
	(363.70,176.41) --
	(365.44,176.44) --
	(367.18,176.48) --
	(368.92,176.51) --
	(370.66,176.54) --
	(372.40,176.57) --
	(374.14,176.60) --
	(375.88,176.63) --
	(377.62,176.67) --
	(379.36,176.70) --
	(381.10,176.73) --
	(382.84,176.76) --
	(384.58,176.79) --
	(386.32,176.82) --
	(388.06,176.85) --
	(389.80,176.88) --
	(391.54,176.91) --
	(393.28,176.93) --
	(395.02,176.96) --
	(396.76,176.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.33, 30.40) --
	( 31.33,269.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.83, 38.63) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.83, 88.91) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.83,139.20) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.83,189.48) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.83,239.77) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 41.38) --
	( 31.33, 41.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 91.67) --
	( 31.33, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,141.95) --
	( 31.33,141.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,192.24) --
	( 31.33,192.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,242.52) --
	( 31.33,242.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.33, 30.40) --
	(414.17, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73, 27.90) --
	( 48.73, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.74, 27.90) --
	(135.74, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.75, 27.90) --
	(222.75, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.76, 27.90) --
	(309.76, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.76, 27.90) --
	(396.76, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.73, 20.39) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.74, 20.39) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.75, 20.39) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.76, 20.39) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (396.76, 20.39) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.75,  6.94) {$M$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17,274.63);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,150.01) {Average Markup in \%};
\end{scope}
\end{tikzpicture}


==> blp_l2_lI.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-28 18:01:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,303.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,303.53);
\end{scope}
\begin{scope}
\path[clip] ( 90.20, 30.40) rectangle (406.94,298.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 90.20, 30.40) rectangle (406.94,298.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.46, 47.15) -- (225.33, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.68, 71.10) -- (237.06, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72, 95.04) -- (277.67, 95.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.87,118.98) -- (225.75,118.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.20,142.92) -- (242.25,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.73,166.86) -- (185.05,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.64,190.80) -- (336.59,190.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.95,214.74) -- (292.01,214.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,238.68) -- (158.66,238.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.19,262.62) -- (340.97,262.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.47,286.56) -- (375.62,286.56);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.46, 42.37) -- (225.33, 42.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.68, 66.31) -- (237.06, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72, 90.25) -- (277.67, 90.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.87,114.19) -- (225.75,114.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.17,138.13) -- (242.15,138.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.07,162.07) -- (193.78,162.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.81,186.01) -- (331.38,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.88,209.95) -- (291.64,209.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,233.89) -- (204.79,233.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.96,257.83) -- (333.84,257.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.03,281.78) -- (392.54,281.78);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (206.90, 51.59) --
	(210.74, 44.94) --
	(203.05, 44.94) --
	cycle;

\path[fill=fillColor] (217.87, 75.53) --
	(221.71, 68.88) --
	(214.03, 68.88) --
	cycle;

\path[fill=fillColor] (257.19, 99.47) --
	(261.03, 92.82) --
	(253.35, 92.82) --
	cycle;

\path[fill=fillColor] (207.31,123.41) --
	(211.15,116.76) --
	(203.47,116.76) --
	cycle;

\path[fill=fillColor] (222.72,147.36) --
	(226.56,140.70) --
	(218.88,140.70) --
	cycle;

\path[fill=fillColor] (160.39,171.30) --
	(164.24,164.64) --
	(156.55,164.64) --
	cycle;

\path[fill=fillColor] (313.61,195.24) --
	(317.46,188.58) --
	(309.77,188.58) --
	cycle;

\path[fill=fillColor] (270.98,219.18) --
	(274.82,212.52) --
	(267.14,212.52) --
	cycle;

\path[fill=fillColor] (131.63,243.12) --
	(135.47,236.46) --
	(127.79,236.46) --
	cycle;

\path[fill=fillColor] (317.08,267.06) --
	(320.92,260.40) --
	(313.23,260.40) --
	cycle;

\path[fill=fillColor] (323.55,291.00) --
	(327.39,284.34) --
	(319.70,284.34) --
	cycle;
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (206.90, 42.37) circle (  2.85);

\path[fill=fillColor] (217.87, 66.31) circle (  2.85);

\path[fill=fillColor] (257.19, 90.25) circle (  2.85);

\path[fill=fillColor] (207.31,114.19) circle (  2.85);

\path[fill=fillColor] (222.66,138.13) circle (  2.85);

\path[fill=fillColor] (169.93,162.07) circle (  2.85);

\path[fill=fillColor] (308.59,186.01) circle (  2.85);

\path[fill=fillColor] (270.76,209.95) circle (  2.85);

\path[fill=fillColor] (180.42,233.89) circle (  2.85);

\path[fill=fillColor] (310.40,257.83) circle (  2.85);

\path[fill=fillColor] (355.29,281.78) circle (  2.85);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.90, 43.56) --
	(206.90, 50.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.90, 47.15) --
	(206.90, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.90, 43.56) --
	(206.90, 50.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16, 67.50) --
	(219.16, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16, 71.10) --
	(216.58, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.58, 67.50) --
	(216.58, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.19, 91.45) --
	(260.19, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.19, 95.04) --
	(254.20, 95.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.20, 91.45) --
	(254.20, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.43,115.39) --
	(207.43,122.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.43,118.98) --
	(207.20,118.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.20,115.39) --
	(207.20,122.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.41,139.33) --
	(223.41,146.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.41,142.92) --
	(222.03,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.03,139.33) --
	(222.03,146.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.81,163.27) --
	(166.81,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.81,166.86) --
	(153.98,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.98,163.27) --
	(153.98,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.20,187.21) --
	(316.20,194.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.20,190.80) --
	(311.02,190.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.02,187.21) --
	(311.02,194.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.23,211.15) --
	(273.23,218.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.23,214.74) --
	(268.73,214.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.73,211.15) --
	(268.73,218.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.19,235.09) --
	(139.19,242.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.19,238.68) --
	(124.07,238.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,235.09) --
	(124.07,242.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.05,259.03) --
	(320.05,266.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.05,262.62) --
	(314.11,262.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.11,259.03) --
	(314.11,266.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.24,282.97) --
	(356.24,290.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.24,286.56) --
	(290.85,286.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.85,282.97) --
	(290.85,290.15);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.90, 38.78) --
	(206.90, 45.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.90, 42.37) --
	(206.90, 42.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.90, 38.78) --
	(206.90, 45.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16, 62.72) --
	(219.16, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16, 66.31) --
	(216.58, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.58, 62.72) --
	(216.58, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.19, 86.66) --
	(260.19, 93.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.19, 90.25) --
	(254.20, 90.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.20, 86.66) --
	(254.20, 93.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.43,110.60) --
	(207.43,117.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.43,114.19) --
	(207.20,114.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.20,110.60) --
	(207.20,117.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.30,134.54) --
	(223.30,141.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.30,138.13) --
	(222.01,138.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.01,134.54) --
	(222.01,141.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.22,158.48) --
	(176.22,165.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.22,162.07) --
	(163.63,162.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.63,158.48) --
	(163.63,165.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.60,182.42) --
	(311.60,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.60,186.01) --
	(305.58,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.58,182.42) --
	(305.58,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.96,206.36) --
	(272.96,213.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.96,209.95) --
	(268.56,209.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.56,206.36) --
	(268.56,213.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.25,230.30) --
	(187.25,237.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.25,233.89) --
	(173.60,233.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.60,230.30) --
	(173.60,237.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.53,254.24) --
	(313.53,261.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.53,257.83) --
	(307.27,257.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.27,254.24) --
	(307.27,261.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.20,278.18) --
	(372.20,285.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.20,281.78) --
	(338.37,281.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.37,278.18) --
	(338.37,285.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.20, 30.40) --
	( 90.20,298.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70, 42.01) {None};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70, 65.95) {D/F: \# cars};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70, 89.89) {S/F: \# cars};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,113.83) {Supply: Miles/dollar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,137.77) {All D/F};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,161.71) {All D/R};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,185.65) {All S/F};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,209.59) {All S/R};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,233.53) {All excluded demand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,257.47) {All excluded supply};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,281.41) {All excluded};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70, 44.76) --
	( 90.20, 44.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70, 68.70) --
	( 90.20, 68.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70, 92.64) --
	( 90.20, 92.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,116.58) --
	( 90.20,116.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,140.52) --
	( 90.20,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,164.47) --
	( 90.20,164.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,188.41) --
	( 90.20,188.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,212.35) --
	( 90.20,212.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,236.29) --
	( 90.20,236.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,260.23) --
	( 90.20,260.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70,284.17) --
	( 90.20,284.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.20, 30.40) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.64, 27.90) --
	(136.64, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.58, 27.90) --
	(188.58, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.51, 27.90) --
	(240.51, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.45, 27.90) --
	(292.45, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.38, 27.90) --
	(344.38, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.32, 27.90) --
	(396.32, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.64, 20.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.58, 20.39) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.51, 20.39) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.45, 20.39) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.38, 20.39) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (396.32, 20.39) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.57,  6.94) {Average Markup in \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.27, 50.63) rectangle (378.58, 90.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.27, 84.32) {Estimate:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.27, 65.08) rectangle (354.73, 79.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 66.53) -- (347.50, 78.09);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (347.50, 72.31) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.72, 72.31) -- (353.28, 72.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.27, 50.63) rectangle (354.73, 65.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 52.08) -- (347.50, 63.64);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (347.50, 62.29) --
	(351.34, 55.64) --
	(343.66, 55.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.72, 57.86) -- (353.28, 57.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (358.73, 69.90) {$p=\infty$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,303.53);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (358.73, 55.45) {$p=2$};
\end{scope}
\end{tikzpicture}

